The Potential Role of a Hydrogen Network in Europe

Electricity transmission expansion has suffered many delays in Europe in recent decades, despite its significance for integrating renewable electricity into the energy system. A hydrogen network which reuses the existing fossil gas network could not only help to supply demand for low-emission fuels, but could also to balance variations in wind and solar energy across the continent and thus avoid power grid expansion. We pursue this idea by varying the allowed expansion of electricity and hydrogen grids in net-zero CO2 scenarios for a sector-coupled and self-sufficient European energy system with high shares of renewables. We cover the electricity, buildings, transport, agriculture, and industry sectors across 181 regions and model every third hour of a year. With this high spatio-temporal resolution, the model can capture bottlenecks in transmission networks, the variability of demand and renewable supply, as well as regional opportunities for the retrofitting of legacy gas infrastructure and the development of geological hydrogen storage. Our results show consistent system cost reductions with a pan-continental hydrogen network that connects regions with low-cost and abundant renewable potentials to demand centres, synthetic fuel production and cavern storage sites. Developing a hydrogen network reduces system costs by up to 26 billion Euros per year (3.4%), with the highest benefits when electricity grid reinforcements cannot be realised. Between 64% and 69% of this network could be built from repurposed natural gas pipelines. However, we find that hydrogen networks can only partially substitute for power grid expansion. While the expansion of both networks together can achieve the largest cost savings of 10%, the expansion of neither is truly essential as long as higher costs can be accepted and regulatory changes are made to manage grid bottlenecks.

==> (inline-0) <==
\begin{longtable}{p{6cm}p{3.8cm}rrp{2cm}p{5.4cm}}
\caption{Overview of technology assumptions for respective projection year.}
\label{tab:si:costs}\\
\toprule
                      &            &  value (2030) &  value (2050) &                          unit &                                                                                                                                         source \\
technology & parameter &               &               &                               &                                                                                                                                                \\
\midrule
\endfirsthead
\caption[]{Overview of technology assumptions for respective projection year.} \\
\toprule
                      &            &  value (2030) &  value (2050) &                          unit &                                                                                                                                         source \\
technology & parameter &               &               &                               &                                                                                                                                                \\
\midrule
\endhead
\midrule
\multicolumn{6}{r}{{Continued on next page}} \\
\midrule
\endfoot

\bottomrule
\endlastfoot
AC grid connection (station) & overnight investment &        250.00 &        250.00 &               \euro/kW$_{el}$ &                                                                                                                                 DEA\citeS{DEA} \\
AC grid connection (submarine) & overnight investment &      2,685.00 &      2,685.00 &                   \euro/MW/km &                                                                                                                                 DEA\citeS{DEA} \\
AC grid connection (underground) & overnight investment &      1,342.00 &      1,342.00 &                   \euro/MW/km &                                                                                                                                 DEA\citeS{DEA} \\
CCGT & Cb coefficient &          2.00 &          2.20 &  50$^{\circ}$C/100$^{\circ}$C &                                                                                                DEA\citeS{danishenergyagencyTechnologyData2018} \\
                      & Cv coefficient &          0.15 &          0.15 &  50$^{\circ}$C/100$^{\circ}$C &                                                                                                DEA\citeS{danishenergyagencyTechnologyData2018} \\
                      & FOM &          3.35 &          3.25 &                       \%/year &                                                                                                DEA\citeS{danishenergyagencyTechnologyData2018} \\
                      & VOM &          4.20 &          4.00 &                     \euro/MWh &                                                                                                DEA\citeS{danishenergyagencyTechnologyData2018} \\
                      & efficiency &          0.58 &          0.60 &                      per unit &                                                                                                DEA\citeS{danishenergyagencyTechnologyData2018} \\
                      & lifetime &         25.00 &         25.00 &                         years &                                                                                                DEA\citeS{danishenergyagencyTechnologyData2018} \\
                      & overnight investment &        830.00 &        800.00 &                      \euro/kW &                                                                                                DEA\citeS{danishenergyagencyTechnologyData2018} \\
CHP (biomass with carbon capture) & FOM &          3.00 &          3.00 &                       \%/year &                                                                                                DEA\citeS{danishenergyagencyTechnologyData2020} \\
                      & carbon capture rate &          0.90 &          0.95 &                      per unit &                                                                                                DEA\citeS{danishenergyagencyTechnologyData2020} \\
                      & electricity input &          0.08 &          0.08 &            MWh/t$_{\ce{CO2}}$ &                                                                                                DEA\citeS{danishenergyagencyTechnologyData2020} \\
                      & electricity input &          0.02 &          0.02 &            MWh/t$_{\ce{CO2}}$ &                                                                                                DEA\citeS{danishenergyagencyTechnologyData2020} \\
                      & heat input &          0.72 &          0.66 &            MWh/t$_{\ce{CO2}}$ &                                                                                                DEA\citeS{danishenergyagencyTechnologyData2020} \\
                      & heat output &          0.14 &          0.13 &            MWh/t$_{\ce{CO2}}$ &                                                                                                DEA\citeS{danishenergyagencyTechnologyData2020} \\
                      & heat output &          0.72 &          0.66 &            MWh/t$_{\ce{CO2}}$ &                                                                                                DEA\citeS{danishenergyagencyTechnologyData2020} \\
                      & lifetime &         25.00 &         25.00 &                         years &                                                                                                DEA\citeS{danishenergyagencyTechnologyData2020} \\
                      & overnight investment &  2,700,000.00 &  2,000,000.00 &      \euro/(t$_{\ce{CO2}}$/h) &                                                                                                DEA\citeS{danishenergyagencyTechnologyData2020} \\
CHP (biomass) & Cb coefficient &          0.46 &          0.46 &                     40°C/80°C &                                                                                                DEA\citeS{danishenergyagencyTechnologyData2018} \\
                      & Cv coefficient &          1.00 &          1.00 &                     40°C/80°C &                                                                                                DEA\citeS{danishenergyagencyTechnologyData2018} \\
                      & FOM &          3.58 &          3.54 &                       \%/year &                                                                                                DEA\citeS{danishenergyagencyTechnologyData2018} \\
                      & VOM &          2.10 &          2.10 &              \euro/MWh$_{el}$ &                                                                                                DEA\citeS{danishenergyagencyTechnologyData2018} \\
                      & efficiency &          0.30 &          0.30 &                      per unit &                                                                                                DEA\citeS{danishenergyagencyTechnologyData2018} \\
                      & efficiency (heat) &          0.71 &          0.71 &                      per unit &                                                                                                DEA\citeS{danishenergyagencyTechnologyData2018} \\
                      & lifetime &         25.00 &         25.00 &                         years &                                                                                                DEA\citeS{danishenergyagencyTechnologyData2018} \\
                      & overnight investment &      3,210.28 &      2,912.24 &               \euro/kW$_{el}$ &                                                                                                DEA\citeS{danishenergyagencyTechnologyData2018} \\
CHP (decentral) & FOM &          3.00 &          3.00 &                       \%/year &                                                                                            Henning et al.\citeS{henningComprehensiveModel2014} \\
                      & discount rate &          0.04 &          0.04 &                      per unit &                                                                                                                    Palzer\citeS{Palzer_thesis} \\
                      & lifetime &         25.00 &         25.00 &                         years &                                                                                            Henning et al.\citeS{henningComprehensiveModel2014} \\
                      & overnight investment &      1,400.00 &      1,400.00 &               \euro/kW$_{el}$ &                                                                                            Henning et al.\citeS{henningComprehensiveModel2014} \\
CHP (gas, central) & Cb coefficient &          1.00 &          1.00 &  50$^{\circ}$C/100$^{\circ}$C &                                                                                                DEA\citeS{danishenergyagencyTechnologyData2018} \\
                      & Cv coefficient &          0.17 &          0.17 &                      per unit &                                                                                                                                 DEA\citeS{DEA} \\
                      & FOM &          3.32 &          3.46 &                       \%/year &                                                                                                DEA\citeS{danishenergyagencyTechnologyData2018} \\
                      & VOM &          4.20 &          4.00 &                     \euro/MWh &                                                                                                DEA\citeS{danishenergyagencyTechnologyData2018} \\
                      & efficiency &          0.41 &          0.43 &                      per unit &                                                                                                DEA\citeS{danishenergyagencyTechnologyData2018} \\
                      & lifetime &         25.00 &         25.00 &                         years &                                                                                                DEA\citeS{danishenergyagencyTechnologyData2018} \\
                      & overnight investment &        560.00 &        520.00 &                      \euro/kW &                                                                                                DEA\citeS{danishenergyagencyTechnologyData2018} \\
CHP (solid biomass, central) & Cb coefficient &          0.35 &          0.34 &                    50°C/100°C &                                                                                                DEA\citeS{danishenergyagencyTechnologyData2018} \\
                      & Cv coefficient &          1.00 &          1.00 &                    50°C/100°C &                                                                                                DEA\citeS{danishenergyagencyTechnologyData2018} \\
                      & FOM &          2.87 &          2.85 &                       \%/year &                                                                                                DEA\citeS{danishenergyagencyTechnologyData2018} \\
                      & VOM &          4.58 &          4.67 &              \euro/MWh$_{el}$ &                                                                                                DEA\citeS{danishenergyagencyTechnologyData2018} \\
                      & efficiency &          0.27 &          0.27 &                      per unit &                                                                                                DEA\citeS{danishenergyagencyTechnologyData2018} \\
                      & efficiency (heat) &          0.82 &          0.83 &                      per unit &                                                                                                DEA\citeS{danishenergyagencyTechnologyData2018} \\
                      & lifetime &         25.00 &         25.00 &                         years &                                                                                                DEA\citeS{danishenergyagencyTechnologyData2018} \\
                      & overnight investment &      3,349.49 &      3,155.95 &               \euro/kW$_{el}$ &                                                                                                DEA\citeS{danishenergyagencyTechnologyData2018} \\
DC grid connection (station) & overnight investment &        400.00 &        400.00 &               \euro/kW$_{el}$ &                                                                                                Härtel et al.\citeS{hartelReviewInvestment2017} \\
DC grid connection (submarine) & overnight investment &      2,000.00 &      2,000.00 &                   \euro/MW/km &                                                                                                      Cole et al.~\citeS{coleStudyBenefits2014} \\
DC grid connection (underground) & overnight investment &      1,000.00 &      1,000.00 &                   \euro/MW/km &                                                                                                Härtel et al.\citeS{hartelReviewInvestment2017} \\
Fischer-Tropsch & FOM &          3.00 &          3.00 &                       \%/year &                                                                                      Agora Energiewende\citeS{agoraenergiewendeFutureCost2018} \\
                      & capture rate &          0.98 &          0.98 &                      per unit &                                                                                                Hannula\citeS{hannulaCoproductionSynthetic2015} \\
                      & efficiency &          0.80 &          0.80 &                      per unit &                                                                                      Agora Energiewende\citeS{agoraenergiewendeFutureCost2018} \\
                      & lifetime &         20.00 &         20.00 &                         years &                                                                                               DEA\citeS{danishenergyagencyTechnologyData2018b} \\
                      & overnight investment &    650,711.26 &    480,584.39 &               \euro/MW$_{FT}$ &                                                                                      Agora Energiewende\citeS{agoraenergiewendeFutureCost2018} \\
HVAC transmission line (overhead) & FOM &          2.00 &          2.00 &                       \%/year &                                                                                                           Hagspiel et al.\citeS{Hagspiel_2014} \\
                      & lifetime &         40.00 &         40.00 &                         years &                                                                                                           Hagspiel et al.\citeS{Hagspiel_2014} \\
                      & overnight investment &        432.97 &        432.97 &                   \euro/MW/km &                                                                                                           Hagspiel et al.\citeS{Hagspiel_2014} \\
HVDC inverter pair & FOM &          2.00 &          2.00 &                       \%/year &                                                                                                           Hagspiel et al.\citeS{Hagspiel_2014} \\
                      & lifetime &         40.00 &         40.00 &                         years &                                                                                                           Hagspiel et al.\citeS{Hagspiel_2014} \\
                      & overnight investment &    162,364.82 &    162,364.82 &                      \euro/MW &                                                                                                           Hagspiel et al.\citeS{Hagspiel_2014} \\
HVDC transmission line (overhead) & FOM &          2.00 &          2.00 &                       \%/year &                                                                                                           Hagspiel et al.\citeS{Hagspiel_2014} \\
                      & lifetime &         40.00 &         40.00 &                         years &                                                                                                           Hagspiel et al.\citeS{Hagspiel_2014} \\
                      & overnight investment &        432.97 &        432.97 &                   \euro/MW/km &                                                                                                           Hagspiel et al.\citeS{Hagspiel_2014} \\
HVDC transmission line (submarine) & FOM &          0.35 &          0.35 &                       \%/year &                                                                                                Purvins et al.\citeS{purvinsSubmarinePower2018} \\
                      & lifetime &         40.00 &         40.00 &                         years &                                                                                                Purvins et al.\citeS{purvinsSubmarinePower2018} \\
                      & overnight investment &        471.16 &        471.16 &                   \euro/MW/km &                                                                                                Purvins et al.\citeS{purvinsSubmarinePower2018} \\
OCGT & FOM &          1.78 &          1.80 &                       \%/year &                                                                                                DEA\citeS{danishenergyagencyTechnologyData2018} \\
                      & VOM &          4.50 &          4.50 &                     \euro/MWh &                                                                                                DEA\citeS{danishenergyagencyTechnologyData2018} \\
                      & efficiency &          0.41 &          0.43 &                      per unit &                                                                                                DEA\citeS{danishenergyagencyTechnologyData2018} \\
                      & lifetime &         25.00 &         25.00 &                         years &                                                                                                DEA\citeS{danishenergyagencyTechnologyData2018} \\
                      & overnight investment &        435.24 &        411.84 &                      \euro/kW &                                                                                                DEA\citeS{danishenergyagencyTechnologyData2018} \\
battery inverter & FOM &          0.34 &          0.90 &                       \%/year &                                                                                               DEA\citeS{danishenergyagencyTechnologyData2018c} \\
                      & efficiency &          0.96 &          0.96 &                      per unit &                                                                                               DEA\citeS{danishenergyagencyTechnologyData2018c} \\
                      & lifetime &         10.00 &         10.00 &                         years &                                                                                               DEA\citeS{danishenergyagencyTechnologyData2018c} \\
                      & overnight investment &        160.00 &         60.00 &                      \euro/kW &                                                                                               DEA\citeS{danishenergyagencyTechnologyData2018c} \\
battery storage & lifetime &         25.00 &         30.00 &                         years &                                                                                               DEA\citeS{danishenergyagencyTechnologyData2018c} \\
                      & overnight investment &        142.00 &         75.00 &                     \euro/kWh &                                                                                               DEA\citeS{danishenergyagencyTechnologyData2018c} \\
biogas & CO2 stored &          0.09 &          0.09 &     t$_{\ce{CO2}}$/MWh$_{th}$ &                                                                                                                     Stoichiometric calculation \\
                      & FOM &         12.84 &         14.12 &                       \%/year &                                                                                               DEA\citeS{danishenergyagencyTechnologyData2018b} \\
                      & capture rate &          0.98 &          0.98 &                      per unit &                                                                                                Hannula\citeS{hannulaCoproductionSynthetic2015} \\
                      & efficiency &          1.00 &          1.00 &                      per unit &                                                                                       Assuming input biomass is already given in biogas output \\
                      & fuel &         59.00 &         59.00 &              \euro/MWh$_{th}$ &                                                                                                     Zappa et al.~\citeS{zappa100Renewable2019} \\
                      & lifetime &         20.00 &         20.00 &                         years &                                                                                               DEA\citeS{danishenergyagencyTechnologyData2018b} \\
                      & overnight investment &      1,539.62 &      1,385.66 &                      \euro/kW &                                                                                               DEA\citeS{danishenergyagencyTechnologyData2018b} \\
biogas upgrading & FOM &          2.49 &          2.51 &                       \%/year &                                                                                               DEA\citeS{danishenergyagencyTechnologyData2018b} \\
                      & VOM &          3.18 &          3.68 &               \euro/MWh input &                                                                                               DEA\citeS{danishenergyagencyTechnologyData2018b} \\
                      & lifetime &         15.00 &         15.00 &                         years &                                                                                               DEA\citeS{danishenergyagencyTechnologyData2018b} \\
                      & overnight investment &        381.00 &        343.00 &                \euro/kW input &                                                                                               DEA\citeS{danishenergyagencyTechnologyData2018b} \\
biomass & FOM &          4.53 &          4.53 &                       \%/year &                                                                                                          Schröder et al.\citeS{Schroeder_2013} \\
                      & efficiency &          0.47 &          0.47 &                      per unit &                                                                                                          Schröder et al.\citeS{Schroeder_2013} \\
                      & fuel &          7.00 &          7.00 &              \euro/MWh$_{th}$ &                                                                                                                         IEA\citeS{IEA_WEO2017} \\
                      & lifetime &         30.00 &         30.00 &                         years &                                                                                                          Schröder et al.\citeS{Schroeder_2013} \\
                      & overnight investment &      2,209.00 &      2,209.00 &               \euro/kW$_{el}$ &                                                                                                          Schröder et al.\citeS{Schroeder_2013} \\
cement capture & FOM &          3.00 &          3.00 &                       \%/year &                                                                                                DEA\citeS{danishenergyagencyTechnologyData2020} \\
                      & carbon capture rate &          0.90 &          0.95 &                      per unit &                                                                                                DEA\citeS{danishenergyagencyTechnologyData2020} \\
                      & electricity input &          0.08 &          0.08 &            MWh/t$_{\ce{CO2}}$ &                                                                                                DEA\citeS{danishenergyagencyTechnologyData2020} \\
                      & electricity input &          0.02 &          0.02 &            MWh/t$_{\ce{CO2}}$ &                                                                                                DEA\citeS{danishenergyagencyTechnologyData2020} \\
                      & heat input &          0.72 &          0.66 &            MWh/t$_{\ce{CO2}}$ &                                                                                                DEA\citeS{danishenergyagencyTechnologyData2020} \\
                      & heat output &          0.14 &          0.13 &            MWh/t$_{\ce{CO2}}$ &                                                                                                DEA\citeS{danishenergyagencyTechnologyData2020} \\
                      & heat output &          1.54 &          1.48 &            MWh/t$_{\ce{CO2}}$ &                                                                                                DEA\citeS{danishenergyagencyTechnologyData2020} \\
                      & lifetime &         25.00 &         25.00 &                         years &                                                                                                DEA\citeS{danishenergyagencyTechnologyData2020} \\
                      & overnight investment &  2,600,000.00 &  1,800,000.00 &      \euro/(t$_{\ce{CO2}}$/h) &                                                                                                DEA\citeS{danishenergyagencyTechnologyData2020} \\
coal & FOM &          1.60 &          1.60 &                       \%/year &                                                                                                                 Lazard 13.0\citeS{Lazard_2019} \\
                      & VOM &          3.50 &          3.50 &              \euro/MWh$_{el}$ &                                                                                                                 Lazard 13.0\citeS{Lazard_2019} \\
                      & carbon intensity &          0.34 &          0.34 &     t$_{\ce{CO2}}$/MWh$_{th}$ &                                                                                                           UBA\citeS{German_Environment_Agency} \\
                      & efficiency &          0.33 &          0.33 &                      per unit &                                                                                                                 Lazard 13.0\citeS{Lazard_2019} \\
                      & fuel &          8.15 &          8.15 &              \euro/MWh$_{th}$ &                                                                                                                              BP\citeS{BP_2019} \\
                      & lifetime &         40.00 &         40.00 &                         years &                                                                                                                 Lazard 13.0\citeS{Lazard_2019} \\
                      & overnight investment &      3,845.51 &      3,845.51 &               \euro/kW$_{el}$ &                                                                                                                 Lazard 13.0\citeS{Lazard_2019} \\
decentral oil boiler & FOM &          2.00 &          2.00 &                       \%/year &                                                                                        Erlach et al.\citeS{erlachOptimierungsmodellREModD2018} \\
                      & efficiency &          0.90 &          0.90 &                      per unit &                                                                                        Erlach et al.\citeS{erlachOptimierungsmodellREModD2018} \\
                      & lifetime &         20.00 &         20.00 &                         years &                                                                                        Erlach et al.\citeS{erlachOptimierungsmodellREModD2018} \\
                      & overnight investment &        156.01 &        156.01 &               \euro/kW$_{th}$ &                                                                                        Erlach et al.\citeS{erlachOptimierungsmodellREModD2018} \\
direct air capture (DAC) & FOM &          4.95 &          4.95 &                       \%/year &                                                                                                DEA\citeS{danishenergyagencyTechnologyData2020} \\
                      & electricity input &          0.15 &          0.15 &            MWh/t$_{\ce{CO2}}$ &                                                                                                DEA\citeS{danishenergyagencyTechnologyData2020} \\
                      & electricity input &          0.32 &          0.28 &            MWh/t$_{\ce{CO2}}$ &                                                                                                DEA\citeS{danishenergyagencyTechnologyData2020} \\
                      & heat input &          2.00 &          1.50 &            MWh/t$_{\ce{CO2}}$ &                                                                                                DEA\citeS{danishenergyagencyTechnologyData2020} \\
                      & heat output &          0.20 &          0.20 &            MWh/t$_{\ce{CO2}}$ &                                                                                                DEA\citeS{danishenergyagencyTechnologyData2020} \\
                      & heat output &          1.00 &          0.75 &            MWh/t$_{\ce{CO2}}$ &                                                                                                DEA\citeS{danishenergyagencyTechnologyData2020} \\
                      & lifetime &         20.00 &         20.00 &                         years &                                                                                                DEA\citeS{danishenergyagencyTechnologyData2020} \\
                      & overnight investment &  6,000,000.00 &  4,000,000.00 &      \euro/(t$_{\ce{CO2}}$/h) &                                                                                                DEA\citeS{danishenergyagencyTechnologyData2020} \\
electricity distribution grid & FOM &          2.00 &          2.00 &                       \%/year &                                                                                                                    Element Energy\citeS{govUK} \\
                      & lifetime &         40.00 &         40.00 &                         years &                                                                                                                    Element Energy\citeS{govUK} \\
                      & overnight investment &        500.00 &        500.00 &                      \euro/kW &                                                                                                                    Element Energy\citeS{govUK} \\
electricity grid connection & FOM &          2.00 &          2.00 &                       \%/year &                                                                                                                    Element Energy\citeS{govUK} \\
                      & lifetime &         40.00 &         40.00 &                         years &                                                                                                                    Element Energy\citeS{govUK} \\
                      & overnight investment &        140.00 &        140.00 &                      \euro/kW &                                                                                                                                 DEA\citeS{DEA} \\
electrolysis & FOM &          2.00 &          2.00 &                       \%/year &                                                                                               DEA\citeS{danishenergyagencyTechnologyData2018b} \\
                      & efficiency &          0.68 &          0.75 &                      per unit &                                                                                               DEA\citeS{danishenergyagencyTechnologyData2018b} \\
                      & lifetime &         30.00 &         35.00 &                         years &                                                                                               DEA\citeS{danishenergyagencyTechnologyData2018b} \\
                      & overnight investment &        450.00 &        250.00 &               \euro/kW$_{el}$ &                                                                                               DEA\citeS{danishenergyagencyTechnologyData2018b} \\
fossil gas & carbon intensity &          0.20 &          0.20 &     t$_{\ce{CO2}}$/MWh$_{th}$ &                                                                                                    Stoichiometric calculation with 50 GJ/t CH4 \\
                      & fuel &         20.10 &         20.10 &              \euro/MWh$_{th}$ &                                                                                                                              BP\citeS{BP_2019} \\
fossil oil & FOM &          2.46 &          2.41 &                       \%/year &                                                                                                DEA\citeS{danishenergyagencyTechnologyData2018} \\
                      & VOM &          6.00 &          6.00 &                     \euro/MWh &                                                                                                DEA\citeS{danishenergyagencyTechnologyData2018} \\
                      & carbon intensity &          0.26 &          0.26 &     t$_{\ce{CO2}}$/MWh$_{th}$ &                                                               Stoichiometric calculation with 44 GJ/t diesel and -CH2- approximation of diesel \\
                      & efficiency &          0.35 &          0.35 &                      per unit &                                                                                                DEA\citeS{danishenergyagencyTechnologyData2018} \\
                      & fuel &         50.00 &         50.00 &              \euro/MWh$_{th}$ &                                                                                                                         IEA\citeS{IEA_WEO2017} \\
                      & lifetime &         25.00 &         25.00 &                         years &                                                                                                DEA\citeS{danishenergyagencyTechnologyData2018} \\
                      & overnight investment &        343.00 &        336.00 &                      \euro/kW &                                                                                                DEA\citeS{danishenergyagencyTechnologyData2018} \\
fuel cell & Cb coefficient &          1.25 &          1.25 &  50$^{\circ}$C/100$^{\circ}$C &                                                                                                DEA\citeS{danishenergyagencyTechnologyData2018} \\
                      & FOM &          5.00 &          5.00 &                       \%/year &                                                                                                DEA\citeS{danishenergyagencyTechnologyData2018} \\
                      & efficiency &          0.50 &          0.50 &                      per unit &                                                                                                DEA\citeS{danishenergyagencyTechnologyData2018} \\
                      & lifetime &         10.00 &         10.00 &                         years &                                                                                                DEA\citeS{danishenergyagencyTechnologyData2018} \\
                      & overnight investment &      1,100.00 &        800.00 &               \euro/kW$_{el}$ &                                                                                                DEA\citeS{danishenergyagencyTechnologyData2018} \\
gas boiler (central) & FOM &          3.80 &          3.40 &                       \%/year &                                                                                                DEA\citeS{danishenergyagencyTechnologyData2018} \\
                      & VOM &          1.00 &          1.00 &              \euro/MWh$_{th}$ &                                                                                                DEA\citeS{danishenergyagencyTechnologyData2018} \\
                      & efficiency &          1.04 &          1.04 &                      per unit &                                                                                                DEA\citeS{danishenergyagencyTechnologyData2018} \\
                      & lifetime &         25.00 &         25.00 &                         years &                                                                                                DEA\citeS{danishenergyagencyTechnologyData2018} \\
                      & overnight investment &         50.00 &         50.00 &               \euro/kW$_{th}$ &                                                                                                DEA\citeS{danishenergyagencyTechnologyData2018} \\
gas boiler (decentral) & FOM &          6.69 &          6.73 &                       \%/year &                                                                                               DEA\citeS{danishenergyagencyTechnologyData2018a} \\
                      & discount rate &          0.04 &          0.04 &                      per unit &                                                                                                                    Palzer\citeS{Palzer_thesis} \\
                      & efficiency &          0.98 &          0.99 &                      per unit &                                                                                               DEA\citeS{danishenergyagencyTechnologyData2018a} \\
                      & lifetime &         20.00 &         20.00 &                         years &                                                                                               DEA\citeS{danishenergyagencyTechnologyData2018a} \\
                      & overnight investment &        296.82 &        268.51 &               \euro/kW$_{th}$ &                                                                                               DEA\citeS{danishenergyagencyTechnologyData2018a} \\
heat pump (air-sourced, central) & FOM &          0.23 &          0.23 &                       \%/year &                                                                                                DEA\citeS{danishenergyagencyTechnologyData2018} \\
                      & VOM &          2.51 &          2.67 &              \euro/MWh$_{th}$ &                                                                                                DEA\citeS{danishenergyagencyTechnologyData2018} \\
                      & efficiency &          3.60 &          3.70 &                      per unit &                                                                                                DEA\citeS{danishenergyagencyTechnologyData2018} \\
                      & lifetime &         25.00 &         25.00 &                         years &                                                                                                DEA\citeS{danishenergyagencyTechnologyData2018} \\
                      & overnight investment &        856.25 &        856.25 &               \euro/kW$_{th}$ &                                                                                                DEA\citeS{danishenergyagencyTechnologyData2018} \\
heat pump (air-sourced, decentral) & FOM &          3.00 &          3.14 &                       \%/year &                                                                                               DEA\citeS{danishenergyagencyTechnologyData2018a} \\
                      & discount rate &          0.04 &          0.04 &                      per unit &                                                                                                                    Palzer\citeS{Palzer_thesis} \\
                      & efficiency &          3.60 &          3.80 &                      per unit &                                                                                               DEA\citeS{danishenergyagencyTechnologyData2018a} \\
                      & lifetime &         18.00 &         18.00 &                         years &                                                                                               DEA\citeS{danishenergyagencyTechnologyData2018a} \\
                      & overnight investment &        850.00 &        760.00 &               \euro/kW$_{th}$ &                                                                                               DEA\citeS{danishenergyagencyTechnologyData2018a} \\
heat pump (ground-sourced, central) & FOM &          0.39 &          0.44 &                       \%/year &                                                                                                DEA\citeS{danishenergyagencyTechnologyData2018} \\
                      & VOM &          1.25 &          1.43 &              \euro/MWh$_{th}$ &                                                                                                DEA\citeS{danishenergyagencyTechnologyData2018} \\
                      & efficiency &          1.73 &          1.75 &                      per unit &                                                                                                DEA\citeS{danishenergyagencyTechnologyData2018} \\
                      & lifetime &         25.00 &         25.00 &                         years &                                                                                                DEA\citeS{danishenergyagencyTechnologyData2018} \\
                      & overnight investment &        507.60 &        456.84 &              \euro/kW$_{th}$  &                                                                                                DEA\citeS{danishenergyagencyTechnologyData2018} \\
heat pump (ground-sourced, decentral) & FOM &          1.82 &          1.99 &                       \%/year &                                                                                               DEA\citeS{danishenergyagencyTechnologyData2018a} \\
                      & discount rate &          0.04 &          0.04 &                      per unit &                                                                                                                    Palzer\citeS{Palzer_thesis} \\
                      & efficiency &          3.90 &          4.05 &                      per unit &                                                                                               DEA\citeS{danishenergyagencyTechnologyData2018a} \\
                      & lifetime &         20.00 &         20.00 &                         years &                                                                                               DEA\citeS{danishenergyagencyTechnologyData2018a} \\
                      & overnight investment &      1,400.00 &      1,200.00 &               \euro/kW$_{th}$ &                                                                                               DEA\citeS{danishenergyagencyTechnologyData2018a} \\
home battery inverter & FOM &          0.34 &          0.90 &                       \%/year &                                                                   Ram et al.\citeS{Ram_2019}, DEA\citeS{danishenergyagencyTechnologyData2018c} \\
                      & efficiency &          0.96 &          0.96 &                      per unit &                                                                   Ram et al.\citeS{Ram_2019}, DEA\citeS{danishenergyagencyTechnologyData2018c} \\
                      & lifetime &         10.00 &         10.00 &                         years &                                                                   Ram et al.\citeS{Ram_2019}, DEA\citeS{danishenergyagencyTechnologyData2018c} \\
                      & overnight investment &        228.06 &         87.43 &                      \euro/kW &                                                                   Ram et al.\citeS{Ram_2019}, DEA\citeS{danishenergyagencyTechnologyData2018c} \\
home battery storage & lifetime &         25.00 &         30.00 &                         years &                                                                   Ram et al.\citeS{Ram_2019}, DEA\citeS{danishenergyagencyTechnologyData2018c} \\
                      & overnight investment &        202.90 &        108.59 &                     \euro/kWh &                                                                   Ram et al.\citeS{Ram_2019}, DEA\citeS{danishenergyagencyTechnologyData2018c} \\
hydrogen liquefaction & FOM &          2.50 &          2.50 &                       \%/year &                                                                                                             DNV GL\citeS{dnvglStudyImport2020} \\
                      & lifetime &         20.00 &         20.00 &                         years &                                                                                                   Reuss et al.\citeS{reussSeasonalStorage2017} \\
                      & overnight investment &        870.56 &        522.34 &          \euro/kW$_{\ce{H2}}$ &                                                                                                          IRENA\citeS{irenaGlobalHydrogen2022a} \\
hydrogen pipeline & FOM &          3.17 &          1.50 &                       \%/year &                                                                                           DEA\citeS{danishenergyagencyTechnologyCatalogue2018} \\
                      & lifetime &         50.00 &         50.00 &                         years &                                                                                           DEA\citeS{danishenergyagencyTechnologyCatalogue2018} \\
                      & overnight investment &        226.47 &        226.47 &                   \euro/MW/km &                                                                                       Gas for Climate\citeS{gasforclimateEuropeanHydrogen2021} \\
hydrogen pipeline (repurposed) & FOM &          3.17 &          1.50 &                       \%/year &                                                                                           DEA\citeS{danishenergyagencyTechnologyCatalogue2018} \\
                      & lifetime &         50.00 &         50.00 &                         years &                                                                                           DEA\citeS{danishenergyagencyTechnologyCatalogue2018} \\
                      & overnight investment &        105.88 &        105.88 &                   \euro/MW/km &                                                                                       Gas for Climate\citeS{gasforclimateEuropeanHydrogen2021} \\
hydrogen pipeline (submarine) & FOM &          3.00 &          3.00 &                       \%/year &                                                                                                 Assume same as for CH4 (g) submarine pipeline. \\
                      & lifetime &         30.00 &         30.00 &                         years &                                                                                                 Assume same as for CH4 (g) submarine pipeline. \\
                      & overnight investment &        329.37 &        329.37 &                   \euro/MW/km &  Assume similar cost as for CH4 (g) submarine pipeline but with the same factor as between onland CH4 (g) pipeline and H2 (g) pipeline (2.86). \\
hydrogen storage (steel tank) & FOM &          1.11 &          1.90 &                       \%/year &                                                                                               DEA\citeS{danishenergyagencyTechnologyData2018c} \\
                      & lifetime &         30.00 &         30.00 &                         years &                                                                                               DEA\citeS{danishenergyagencyTechnologyData2018c} \\
                      & overnight investment &         44.91 &         21.00 &                     \euro/kWh &                                                                                               DEA\citeS{danishenergyagencyTechnologyData2018c} \\
hydrogen storage (underground) & FOM &          0.00 &          0.00 &                       \%/year &                                                                                               DEA\citeS{danishenergyagencyTechnologyData2018c} \\
                      & VOM &          0.00 &          0.00 &                     \euro/MWh &                                                                                               DEA\citeS{danishenergyagencyTechnologyData2018c} \\
                      & lifetime &        100.00 &        100.00 &                         years &                                                                                               DEA\citeS{danishenergyagencyTechnologyData2018c} \\
                      & overnight investment &          2.00 &          1.20 &                     \euro/kWh &                                                                                               DEA\citeS{danishenergyagencyTechnologyData2018c} \\
lignite & FOM &          1.60 &          1.60 &                       \%/year &                                                                                                                 Lazard 13.0\citeS{Lazard_2019} \\
                      & VOM &          3.50 &          3.50 &              \euro/MWh$_{el}$ &                                                                                                                 Lazard 13.0\citeS{Lazard_2019} \\
                      & carbon intensity &          0.41 &          0.41 &     t$_{\ce{CO2}}$/MWh$_{th}$ &                                                                                                           UBA\citeS{German_Environment_Agency} \\
                      & efficiency &          0.33 &          0.33 &                      per unit &                                                                                                                 Lazard 13.0\citeS{Lazard_2019} \\
                      & fuel &          2.90 &          2.90 &              \euro/MWh$_{th}$ &                                                                                                          Schröder et al.\citeS{Schroeder_2013} \\
                      & lifetime &         40.00 &         40.00 &                         years &                                                                                                                 Lazard 13.0\citeS{Lazard_2019} \\
                      & overnight investment &      3,845.51 &      3,845.51 &               \euro/kW$_{el}$ &                                                                                                                 Lazard 13.0\citeS{Lazard_2019} \\
methanation & FOM &          3.00 &          3.00 &                       \%/year &                                                                                      Agora Energiewende\citeS{agoraenergiewendeFutureCost2018} \\
                      & capture rate &          0.98 &          0.98 &                      per unit &                                                                                                Hannula\citeS{hannulaCoproductionSynthetic2015} \\
                      & efficiency &          0.80 &          0.80 &                      per unit &                                                                                      Agora Energiewende\citeS{agoraenergiewendeFutureCost2018} \\
                      & lifetime &         20.00 &         20.00 &                         years &                                                                                                                                   Guesstimate. \\
                      & overnight investment &        628.60 &        480.58 &        \euro/kWh$_{\ce{CH4}}$ &                                                                                      Agora Energiewende\citeS{agoraenergiewendeFutureCost2018} \\
methanolisation & FOM &          3.00 &          3.00 &                       \%/year &                                                                                      Agora Energiewende\citeS{agoraenergiewendeFutureCost2018} \\
                      & lifetime &         20.00 &         20.00 &                         years &                                                                                               DEA\citeS{danishenergyagencyTechnologyData2018b} \\
                      & overnight investment &    650,711.26 &    480,584.39 &        \euro/MW$_{\ce{MeOH}}$ &                                                                                      Agora Energiewende\citeS{agoraenergiewendeFutureCost2018} \\
natural gas pipeline & FOM &          1.50 &          1.50 &                       \%/year &                                                                Assume same as for H2 (g) pipeline in 2050 (CH4 pipeline as mature technology). \\
                      & lifetime &         50.00 &         50.00 &                         years &                                                                Assume same as for H2 (g) pipeline in 2050 (CH4 pipeline as mature technology). \\
                      & overnight investment &         79.00 &         79.00 &                   \euro/MW/km &                                                                                                                                   Guesstimate. \\
natural gas pipeline (submarine) & FOM &          3.00 &          3.00 &                       \%/year &                                                                                    d’Amore-Domenech et al.\citeS{damore-domenechBulkPower2021} \\
                      & lifetime &         30.00 &         30.00 &                         years &                                                                                    d’Amore-Domenech et al.\citeS{damore-domenechBulkPower2021} \\
                      & overnight investment &        114.89 &        114.89 &                   \euro/MW/km &                                                                                                       Kaiser\citeS{kaiserOffshorePipeline2017} \\
offshore wind & FOM &          2.32 &          2.17 &                       \%/year &                                                                                                DEA\citeS{danishenergyagencyTechnologyData2018} \\
                      & VOM &          0.02 &          0.02 &                   \euro/MWhel &                                                                                                     RES costs made up to fix curtailment order \\
                      & lifetime &         30.00 &         30.00 &                         years &                                                                                                DEA\citeS{danishenergyagencyTechnologyData2018} \\
                      & overnight investment &      1,523.55 &      1,380.27 &               \euro/kW$_{el}$ &                                                                                                DEA\citeS{danishenergyagencyTechnologyData2018} \\
onshore wind & FOM &          1.22 &          1.18 &                       \%/year &                                                                                                DEA\citeS{danishenergyagencyTechnologyData2018} \\
                      & VOM &          1.35 &          1.22 &                     \euro/MWh &                                                                                                DEA\citeS{danishenergyagencyTechnologyData2018} \\
                      & lifetime &         30.00 &         30.00 &                         years &                                                                                                DEA\citeS{danishenergyagencyTechnologyData2018} \\
                      & overnight investment &      1,035.56 &        963.07 &                      \euro/kW &                                                                                                DEA\citeS{danishenergyagencyTechnologyData2018} \\
pumped hydro storage & FOM &          1.00 &          1.00 &                       \%/year &                                                                                                          Schröder et al.\citeS{Schroeder_2013} \\
                      & efficiency &          0.75 &          0.75 &                      per unit &                                                                                                          Schröder et al.\citeS{Schroeder_2013} \\
                      & lifetime &         80.00 &         80.00 &                         years &                                                                                                                         IEA\citeS{IEA_WEO2017} \\
                      & overnight investment &      2,208.16 &      2,208.16 &               \euro/kW$_{el}$ &                                                                                                          Schröder et al.\citeS{Schroeder_2013} \\
reservoir hydro & FOM &          1.00 &          1.00 &                       \%/year &                                                                                                          Schröder et al.\citeS{Schroeder_2013} \\
                      & efficiency &          0.90 &          0.90 &                      per unit &                                                                                                          Schröder et al.\citeS{Schroeder_2013} \\
                      & lifetime &         80.00 &         80.00 &                         years &                                                                                                                         IEA\citeS{IEA_WEO2017} \\
                      & overnight investment &      2,208.16 &      2,208.16 &               \euro/kW$_{el}$ &                                                                                                          Schröder et al.\citeS{Schroeder_2013} \\
resistive heater (central) & FOM &          1.70 &          1.53 &                       \%/year &                                                                                                DEA\citeS{danishenergyagencyTechnologyData2018} \\
                      & VOM &          1.00 &          1.00 &              \euro/MWh$_{th}$ &                                                                                                DEA\citeS{danishenergyagencyTechnologyData2018} \\
                      & efficiency &          0.99 &          0.99 &                      per unit &                                                                                                DEA\citeS{danishenergyagencyTechnologyData2018} \\
                      & lifetime &         20.00 &         20.00 &                         years &                                                                                                DEA\citeS{danishenergyagencyTechnologyData2018} \\
                      & overnight investment &         60.00 &         60.00 &               \euro/kW$_{th}$ &                                                                                                DEA\citeS{danishenergyagencyTechnologyData2018} \\
resistive heater (decentral) & FOM &          2.00 &          2.00 &                       \%/year &                                                                                                                    Schaber\citeS{Schaber_2013} \\
                      & discount rate &          0.04 &          0.04 &                      per unit &                                                                                                                    Palzer\citeS{Palzer_thesis} \\
                      & efficiency &          0.90 &          0.90 &                      per unit &                                                                                                                    Schaber\citeS{Schaber_2013} \\
                      & lifetime &         20.00 &         20.00 &                         years &                                                                                                                    Schaber\citeS{Schaber_2013} \\
                      & overnight investment &        100.00 &        100.00 &                   \euro/kWhth &                                                                                                                    Schaber\citeS{Schaber_2013} \\
run of river & FOM &          2.00 &          2.00 &                       \%/year &                                                                                                          Schröder et al.\citeS{Schroeder_2013} \\
                      & efficiency &          0.90 &          0.90 &                      per unit &                                                                                                          Schröder et al.\citeS{Schroeder_2013} \\
                      & lifetime &         80.00 &         80.00 &                         years &                                                                                                                         IEA\citeS{IEA_WEO2017} \\
                      & overnight investment &      3,312.24 &      3,312.24 &               \euro/kW$_{el}$ &                                                                                                          Schröder et al.\citeS{Schroeder_2013} \\
solar PV (rooftop) & FOM &          1.42 &          1.61 &                       \%/year &                                                                                                DEA\citeS{danishenergyagencyTechnologyData2018} \\
                      & discount rate &          0.04 &          0.04 &                      per unit &                                                                                                                         standard for decentral \\
                      & lifetime &         40.00 &         40.00 &                         years &                                                                                                DEA\citeS{danishenergyagencyTechnologyData2018} \\
                      & overnight investment &        636.66 &        475.38 &               \euro/kW$_{el}$ &                                                                                                DEA\citeS{danishenergyagencyTechnologyData2018} \\
solar PV (utility-scale) & FOM &          2.48 &          2.53 &                       \%/year &                                                                                                DEA\citeS{danishenergyagencyTechnologyData2018} \\
                      & lifetime &         40.00 &         40.00 &                         years &                                                                                                DEA\citeS{danishenergyagencyTechnologyData2018} \\
                      & overnight investment &        347.56 &        265.00 &               \euro/kW$_{el}$ &                                                                                                DEA\citeS{danishenergyagencyTechnologyData2018} \\
solar thermal (central) & FOM &          1.40 &          1.40 &                       \%/year &                                                                                            Henning et al.\citeS{henningComprehensiveModel2014} \\
                      & lifetime &         20.00 &         20.00 &                         years &                                                                                            Henning et al.\citeS{henningComprehensiveModel2014} \\
                      & overnight investment &    140,000.00 &    140,000.00 &               \euro/1000m$^2$ &                                                                                            Henning et al.\citeS{henningComprehensiveModel2014} \\
solar thermal (decentral) & FOM &          1.30 &          1.30 &                       \%/year &                                                                                            Henning et al.\citeS{henningComprehensiveModel2014} \\
                      & discount rate &          0.04 &          0.04 &                      per unit &                                                                                                                    Palzer\citeS{Palzer_thesis} \\
                      & lifetime &         20.00 &         20.00 &                         years &                                                                                            Henning et al.\citeS{henningComprehensiveModel2014} \\
                      & overnight investment &    270,000.00 &    270,000.00 &               \euro/1000m$^2$ &                                                                                            Henning et al.\citeS{henningComprehensiveModel2014} \\
solid biomass & carbon intensity &          0.37 &          0.37 &     t$_{\ce{CO2}}$/MWh$_{th}$ &                                                            Stoichiometric calculation with 18 GJ/t DM LHV and 50\% C-content for solid biomass \\
                      & fuel &         12.00 &         12.00 &              \euro/MWh$_{th}$ &                                                                                                                                             -- \\
steam methane reforming & FOM &          5.00 &          5.00 &                       \%/year &                                                                                                                                 DEA\citeS{DEA} \\
                      & efficiency &          0.76 &          0.76 &             per unit (in LHV) &                                                                                                                       IEA\citeS{GlobalAverage} \\
                      & lifetime &         30.00 &         30.00 &                         years &                                                                                                                       IEA\citeS{GlobalAverage} \\
                      & overnight investment &    493,470.40 &    493,470.40 &         \euro/MW$_{\ce{CH4}}$ &                                                                                                                                 DEA\citeS{DEA} \\
steam methane reforming with carbon capture & FOM &          5.00 &          5.00 &                       \%/year &                                                                                                                                 DEA\citeS{DEA} \\
                      & carbon capture rate &          0.90 &          0.90 &         \euro/MW$_{\ce{CH4}}$ &                                                                                                                       IEA\citeS{GlobalAverage} \\
                      & efficiency &          0.69 &          0.69 &             per unit (in LHV) &                                                                                                                       IEA\citeS{GlobalAverage} \\
                      & lifetime &         30.00 &         30.00 &                         years &                                                                                                                       IEA\citeS{GlobalAverage} \\
                      & overnight investment &    572,425.66 &    572,425.66 &         \euro/MW$_{\ce{CH4}}$ &                                                                                                                                 DEA\citeS{DEA} \\
thermal storage (water tank, central) & FOM &          0.55 &          0.64 &                       \%/year &                                                                                               DEA\citeS{danishenergyagencyTechnologyData2018c} \\
                      & lifetime &         25.00 &         25.00 &                         years &                                                                                               DEA\citeS{danishenergyagencyTechnologyData2018c} \\
                      & overnight investment &          0.54 &          0.47 &                     \euro/kWh &                                                                                               DEA\citeS{danishenergyagencyTechnologyData2018c} \\
thermal storage (water tank, decentral) & FOM &          1.00 &          1.00 &                       \%/year &                                                                                            Henning et al.\citeS{henningComprehensiveModel2014} \\
                      & discount rate &          0.04 &          0.04 &                      per unit &                                                                                                                    Palzer\citeS{Palzer_thesis} \\
                      & lifetime &         20.00 &         20.00 &                         years &                                                                                            Henning et al.\citeS{henningComprehensiveModel2014} \\
                      & overnight investment &         18.38 &         18.38 &                     \euro/kWh &                                                                                                           Gerhardt et al.\citeS{Gerhardt_2015} \\
water tank charger & efficiency &          0.84 &          0.84 &                      per unit &                                                                                               DEA\citeS{danishenergyagencyTechnologyData2018c} \\
water tank discharger & efficiency &          0.84 &          0.84 &                      per unit &                                                                                               DEA\citeS{danishenergyagencyTechnologyData2018c} \\
\end{longtable}
